Forward-Backward Convolutional Recurrent Neural Networks and Tag-Conditioned Convolutional Neural Networks for Weakly Labeled Semi-supervised Sound Event Detection

In this paper we present our system for the detection and classification of acoustic scenes and events (DCASE) 2020 Challenge Task 4: Sound event detection and separation in domestic environments. We introduce two new models: the forward-backward convolutional recurrent neural network (FBCRNN) and the tag-conditioned convolutional neural network (CNN). The FBCRNN employs two recurrent neural network (RNN) classifiers sharing the same CNN for preprocessing. With one RNN processing a recording in forward direction and the other in backward direction, the two networks are trained to jointly predict audio tags, i.e., weak labels, at each time step within a recording, given that at each time step they have jointly processed the whole recording. The proposed training encourages the classifiers to tag events as soon as possible. Therefore, after training, the networks can be applied to shorter audio segments of, e.g., 200 ms, allowing sound event detection (SED). Further, we propose a tag-conditioned CNN to complement SED. It is trained to predict strong labels while using (predicted) tags, i.e., weak labels, as additional input. For training pseudo strong labels from a FBCRNN ensemble are used. The presented system scored the fourth and third place in the systems and teams rankings, respectively. Subsequent improvements allow our system to even outperform the challenge baseline and winner systems in average by, respectively, 18.0% and 2.2% event-based F1-score on the validation set. Source code is publicly available at https://github.com/fgnt/pb_sed.

==> figures/annotation.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=10,
xtick style={color=black},
xticklabels={{},{},{},{},{},{},\text{\quad\,\,\,}},
y grid style={white!69.01960784313725!black},
ylabel={Event Activity},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 0
0.0201612903225806 0
0.0403225806451613 0
0.0604838709677419 0
0.0806451612903226 0
0.100806451612903 0
0.120967741935484 0
0.141129032258065 0
0.161290322580645 0
0.181451612903226 0
0.201612903225806 0
0.221774193548387 0
0.241935483870968 0
0.262096774193548 0
0.282258064516129 0
0.30241935483871 0
0.32258064516129 0
0.342741935483871 0
0.362903225806452 0
0.383064516129032 0
0.403225806451613 0
0.423387096774194 0
0.443548387096774 0
0.463709677419355 0
0.483870967741935 0
0.504032258064516 0
0.524193548387097 0
0.544354838709677 0
0.564516129032258 0
0.584677419354839 0
0.604838709677419 0
0.625 0
0.645161290322581 0
0.665322580645161 0
0.685483870967742 0
0.705645161290323 0
0.725806451612903 0
0.745967741935484 0
0.766129032258065 0
0.786290322580645 0
0.806451612903226 0
0.826612903225806 0
0.846774193548387 0
0.866935483870968 0
0.887096774193548 0
0.907258064516129 0
0.92741935483871 0
0.94758064516129 0
0.967741935483871 0
0.987903225806452 0
1.00806451612903 0
1.02822580645161 0
1.04838709677419 0
1.06854838709677 0
1.08870967741935 0
1.10887096774194 0
1.12903225806452 0
1.1491935483871 0
1.16935483870968 0
1.18951612903226 0
1.20967741935484 0
1.22983870967742 0
1.25 0
1.27016129032258 0
1.29032258064516 0
1.31048387096774 0
1.33064516129032 0
1.3508064516129 0
1.37096774193548 0
1.39112903225806 0
1.41129032258065 0
1.43145161290323 0
1.45161290322581 0
1.47177419354839 0
1.49193548387097 0
1.51209677419355 0
1.53225806451613 0
1.55241935483871 0
1.57258064516129 0
1.59274193548387 0
1.61290322580645 0
1.63306451612903 0
1.65322580645161 0
1.67338709677419 0
1.69354838709677 0
1.71370967741935 0
1.73387096774194 0
1.75403225806452 0
1.7741935483871 0
1.79435483870968 0
1.81451612903226 0
1.83467741935484 0
1.85483870967742 0
1.875 0
1.89516129032258 0
1.91532258064516 0
1.93548387096774 0
1.95564516129032 0
1.9758064516129 0
1.99596774193548 0
2.01612903225806 0
2.03629032258065 0
2.05645161290323 0
2.07661290322581 0
2.09677419354839 0
2.11693548387097 0
2.13709677419355 0
2.15725806451613 0
2.17741935483871 0
2.19758064516129 0
2.21774193548387 0
2.23790322580645 0
2.25806451612903 0
2.27822580645161 0
2.29838709677419 0
2.31854838709677 0
2.33870967741935 0
2.35887096774194 0
2.37903225806452 0
2.3991935483871 0
2.41935483870968 0
2.43951612903226 0
2.45967741935484 0
2.47983870967742 0
2.5 0
2.52016129032258 0
2.54032258064516 0
2.56048387096774 0
2.58064516129032 0
2.6008064516129 0
2.62096774193548 0
2.64112903225806 0
2.66129032258065 0
2.68145161290323 0
2.70161290322581 0
2.72177419354839 0
2.74193548387097 0
2.76209677419355 0
2.78225806451613 0
2.80241935483871 0
2.82258064516129 0
2.84274193548387 0
2.86290322580645 0
2.88306451612903 0
2.90322580645161 0
2.92338709677419 0
2.94354838709677 0
2.96370967741935 0
2.98387096774194 0
3.00403225806452 0
3.0241935483871 0
3.04435483870968 0
3.06451612903226 0
3.08467741935484 0
3.10483870967742 0
3.125 0
3.14516129032258 0
3.16532258064516 0
3.18548387096774 0
3.20564516129032 0
3.2258064516129 0
3.24596774193548 0
3.26612903225806 0
3.28629032258065 0
3.30645161290323 0
3.32661290322581 0
3.34677419354839 0
3.36693548387097 0
3.38709677419355 0
3.40725806451613 0
3.42741935483871 0
3.44758064516129 0
3.46774193548387 0
3.48790322580645 0
3.50806451612903 0
3.52822580645161 0
3.54838709677419 0
3.56854838709677 0
3.58870967741935 0
3.60887096774194 0
3.62903225806452 0
3.6491935483871 0
3.66935483870968 0
3.68951612903226 0
3.70967741935484 0
3.72983870967742 0
3.75 0
3.77016129032258 0
3.79032258064516 0
3.81048387096774 0
3.83064516129032 0
3.8508064516129 0
3.87096774193548 0
3.89112903225806 0
3.91129032258065 0
3.93145161290323 0
3.95161290322581 0
3.97177419354839 0
3.99193548387097 0
4.01209677419355 0
4.03225806451613 0
4.05241935483871 0
4.07258064516129 0
4.09274193548387 0
4.11290322580645 0
4.13306451612903 0
4.15322580645161 0
4.17338709677419 0
4.19354838709677 0
4.21370967741935 0
4.23387096774194 0
4.25403225806452 0
4.2741935483871 0
4.29435483870968 0
4.31451612903226 0
4.33467741935484 0
4.35483870967742 0
4.375 0
4.39516129032258 0
4.41532258064516 0
4.43548387096774 0
4.45564516129032 0
4.4758064516129 0
4.49596774193548 0
4.51612903225806 0
4.53629032258065 0
4.55645161290323 0
4.57661290322581 0
4.59677419354839 0
4.61693548387097 0
4.63709677419355 0
4.65725806451613 0
4.67741935483871 0
4.69758064516129 0
4.71774193548387 0
4.73790322580645 0
4.75806451612903 0
4.77822580645161 0
4.79838709677419 0
4.81854838709677 0
4.83870967741935 0
4.85887096774194 0
4.87903225806452 0
4.8991935483871 0
4.91935483870968 0
4.93951612903226 0
4.95967741935484 0
4.97983870967742 0
5 0
5.02016129032258 0
5.04032258064516 0
5.06048387096774 0
5.08064516129032 0
5.1008064516129 0
5.12096774193548 0
5.14112903225806 0
5.16129032258065 0
5.18145161290323 0
5.20161290322581 0
5.22177419354839 0
5.24193548387097 0
5.26209677419355 0
5.28225806451613 0
5.30241935483871 0
5.32258064516129 0
5.34274193548387 0
5.36290322580645 0
5.38306451612903 0
5.40322580645161 0
5.42338709677419 0
5.44354838709677 0
5.46370967741935 0
5.48387096774194 0
5.50403225806452 0
5.5241935483871 0
5.54435483870968 0
5.56451612903226 0
5.58467741935484 0
5.60483870967742 0
5.625 0
5.64516129032258 0
5.66532258064516 0
5.68548387096774 0
5.70564516129032 0
5.7258064516129 0
5.74596774193548 0
5.76612903225806 0
5.78629032258065 0
5.80645161290323 0
5.82661290322581 0
5.84677419354839 0
5.86693548387097 0
5.88709677419355 0
5.90725806451613 0
5.92741935483871 0
5.94758064516129 0
5.96774193548387 0
5.98790322580645 0
6.00806451612903 0
6.02822580645161 0
6.04838709677419 0
6.06854838709677 0
6.08870967741935 0
6.10887096774194 0
6.12903225806452 0
6.1491935483871 0
6.16935483870968 0
6.18951612903226 0
6.20967741935484 0
6.22983870967742 0
6.25 0
6.27016129032258 0
6.29032258064516 0
6.31048387096774 0
6.33064516129032 0
6.3508064516129 0
6.37096774193548 0
6.39112903225806 1
6.41129032258065 1
6.43145161290323 1
6.45161290322581 1
6.47177419354839 1
6.49193548387097 1
6.51209677419355 1
6.53225806451613 1
6.55241935483871 1
6.57258064516129 1
6.59274193548387 1
6.61290322580645 1
6.63306451612903 1
6.65322580645161 1
6.67338709677419 1
6.69354838709677 1
6.71370967741935 1
6.73387096774194 1
6.75403225806452 1
6.7741935483871 1
6.79435483870968 1
6.81451612903226 1
6.83467741935484 1
6.85483870967742 1
6.875 1
6.89516129032258 1
6.91532258064516 1
6.93548387096774 1
6.95564516129032 1
6.9758064516129 1
6.99596774193548 1
7.01612903225806 1
7.03629032258065 1
7.05645161290323 1
7.07661290322581 1
7.09677419354839 1
7.11693548387097 1
7.13709677419355 1
7.15725806451613 1
7.17741935483871 1
7.19758064516129 1
7.21774193548387 1
7.23790322580645 1
7.25806451612903 1
7.27822580645161 0
7.29838709677419 0
7.31854838709677 0
7.33870967741935 0
7.35887096774194 0
7.37903225806452 0
7.3991935483871 0
7.41935483870968 0
7.43951612903226 0
7.45967741935484 0
7.47983870967742 0
7.5 0
7.52016129032258 0
7.54032258064516 0
7.56048387096774 0
7.58064516129032 0
7.6008064516129 0
7.62096774193548 0
7.64112903225806 0
7.66129032258065 0
7.68145161290323 0
7.70161290322581 0
7.72177419354839 0
7.74193548387097 0
7.76209677419355 0
7.78225806451613 0
7.80241935483871 0
7.82258064516129 0
7.84274193548387 0
7.86290322580645 0
7.88306451612903 0
7.90322580645161 0
7.92338709677419 0
7.94354838709677 0
7.96370967741935 0
7.98387096774194 0
8.00403225806452 0
8.0241935483871 0
8.04435483870968 0
8.06451612903226 0
8.08467741935484 0
8.10483870967742 0
8.125 0
8.14516129032258 0
8.16532258064516 0
8.18548387096774 0
8.20564516129032 0
8.2258064516129 0
8.24596774193548 0
8.26612903225806 0
8.28629032258064 0
8.30645161290323 0
8.32661290322581 0
8.34677419354839 0
8.36693548387097 0
8.38709677419355 0
8.40725806451613 0
8.42741935483871 0
8.44758064516129 0
8.46774193548387 0
8.48790322580645 0
8.50806451612903 0
8.52822580645161 0
8.54838709677419 0
8.56854838709677 0
8.58870967741935 0
8.60887096774194 0
8.62903225806452 0
8.6491935483871 0
8.66935483870968 0
8.68951612903226 0
8.70967741935484 0
8.72983870967742 0
8.75 0
8.77016129032258 0
8.79032258064516 0
8.81048387096774 0
8.83064516129032 0
8.8508064516129 0
8.87096774193548 0
8.89112903225806 0
8.91129032258064 0
8.93145161290323 0
8.95161290322581 0
8.97177419354839 0
8.99193548387097 0
9.01209677419355 0
9.03225806451613 0
9.05241935483871 0
9.07258064516129 0
9.09274193548387 0
9.11290322580645 0
9.13306451612903 0
9.15322580645161 0
9.17338709677419 0
9.19354838709677 0
9.21370967741935 0
9.23387096774194 0
9.25403225806452 0
9.2741935483871 0
9.29435483870968 0
9.31451612903226 0
9.33467741935484 0
9.35483870967742 0
9.375 0
9.39516129032258 0
9.41532258064516 0
9.43548387096774 0
9.45564516129032 0
9.4758064516129 0
9.49596774193548 0
9.51612903225806 0
9.53629032258064 0
9.55645161290323 0
9.57661290322581 0
9.59677419354839 0
9.61693548387097 0
9.63709677419355 0
9.65725806451613 0
9.67741935483871 0
9.69758064516129 0
9.71774193548387 0
9.73790322580645 0
9.75806451612903 0
9.77822580645161 0
9.79838709677419 0
9.81854838709677 0
9.83870967741935 0
9.85887096774194 0
9.87903225806452 0
9.8991935483871 0
9.91935483870968 0
9.93951612903226 0
9.95967741935484 0
9.97983870967742 0
10 0
};
\addlegendentry{Cat}
\end{axis}

\end{tikzpicture}

==> figures/backward.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={Time / s},
xmin=0, xmax=10,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Backward Tagging},
ymin=-0.0487703936989419, ymax=1.049941447319,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 1
0.0201612903225806 1
0.0403225806451613 1
0.0604838709677419 1
0.0806451612903226 1
0.100806451612903 1
0.120967741935484 1
0.141129032258065 1
0.161290322580645 1
0.181451612903226 1
0.201612903225806 1
0.221774193548387 1
0.241935483870968 1
0.262096774193548 0.999576985836029
0.282258064516129 0.999570786952972
0.30241935483871 0.99956613779068
0.32258064516129 0.999568283557892
0.342741935483871 0.999578416347504
0.362903225806452 0.999591290950775
0.383064516129032 0.999604642391205
0.403225806451613 0.999624133110046
0.423387096774194 0.999642014503479
0.443548387096774 0.999645113945007
0.463709677419355 0.999630212783813
0.483870967741935 0.999610602855682
0.504032258064516 0.999575912952423
0.524193548387097 0.999554932117462
0.544354838709677 0.999545037746429
0.564516129032258 0.999545037746429
0.584677419354839 0.999551951885223
0.604838709677419 0.999562919139862
0.625 0.999571979045868
0.645161290322581 0.999573290348053
0.665322580645161 0.999569594860077
0.685483870967742 0.999565303325653
0.705645161290323 0.999555170536041
0.725806451612903 0.99953556060791
0.745967741935484 0.999517202377319
0.766129032258065 0.999509930610657
0.786290322580645 0.99951708316803
0.806451612903226 0.99953830242157
0.826612903225806 0.999565184116364
0.846774193548387 0.999590933322906
0.866935483870968 0.999613344669342
0.887096774193548 0.999625325202942
0.907258064516129 0.9996138215065
0.92741935483871 0.999578535556793
0.94758064516129 0.999544680118561
0.967741935483871 0.999518632888794
0.987903225806452 0.999507665634155
1.00806451612903 0.999536991119385
1.02822580645161 0.999589264392853
1.04838709677419 0.999632358551025
1.06854838709677 0.999658465385437
1.08870967741935 0.999670624732971
1.10887096774194 0.99967098236084
1.12903225806452 0.999665260314941
1.1491935483871 0.999638438224792
1.16935483870968 0.999600231647491
1.18951612903226 0.999578535556793
1.20967741935484 0.99959260225296
1.22983870967742 0.99962842464447
1.25 0.999670147895813
1.27016129032258 0.999691247940063
1.29032258064516 0.999685764312744
1.31048387096774 0.999670624732971
1.33064516129032 0.999651908874512
1.3508064516129 0.999615550041199
1.37096774193548 0.999563634395599
1.39112903225806 0.999539017677307
1.41129032258065 0.999567091464996
1.43145161290323 0.999610841274261
1.45161290322581 0.999608933925629
1.47177419354839 0.999592006206512
1.49193548387097 0.999592363834381
1.51209677419355 0.999591886997223
1.53225806451613 0.999596536159515
1.55241935483871 0.999598324298859
1.57258064516129 0.999591410160065
1.59274193548387 0.99958473443985
1.61290322580645 0.999576151371002
1.63306451612903 0.999570906162262
1.65322580645161 0.999618053436279
1.67338709677419 0.999664902687073
1.69354838709677 0.999670267105103
1.71370967741935 0.999671220779419
1.73387096774194 0.999662280082703
1.75403225806452 0.999643564224243
1.7741935483871 0.999618172645569
1.79435483870968 0.999603807926178
1.81451612903226 0.999595940113068
1.83467741935484 0.999590933322906
1.85483870967742 0.999589025974274
1.875 0.999591410160065
1.89516129032258 0.999593079090118
1.91532258064516 0.99957662820816
1.93548387096774 0.999564826488495
1.95564516129032 0.999555766582489
1.9758064516129 0.999549448490143
1.99596774193548 0.999544560909271
2.01612903225806 0.999542593955994
2.03629032258065 0.999543190002441
2.05645161290323 0.999543488025665
2.07661290322581 0.999550402164459
2.09677419354839 0.999564588069916
2.11693548387097 0.999570667743683
2.13709677419355 0.999568164348602
2.15725806451613 0.999575197696686
2.17741935483871 0.999588549137115
2.19758064516129 0.999592244625092
2.21774193548387 0.999592840671539
2.23790322580645 0.999588549137115
2.25806451612903 0.999584019184113
2.27822580645161 0.999585449695587
2.29838709677419 0.999584496021271
2.31854838709677 0.999573528766632
2.33870967741935 0.999545872211456
2.35887096774194 0.999547779560089
2.37903225806452 0.999584257602692
2.3991935483871 0.999606430530548
2.41935483870968 0.999601304531097
2.43951612903226 0.999580800533295
2.45967741935484 0.999571740627289
2.47983870967742 0.999566733837128
2.5 0.999558746814728
2.52016129032258 0.999552547931671
2.54032258064516 0.999548733234406
2.56048387096774 0.999547183513641
2.58064516129032 0.999544560909271
2.6008064516129 0.999541163444519
2.62096774193548 0.999537229537964
2.64112903225806 0.999534368515015
2.66129032258065 0.999530553817749
2.68145161290323 0.999521851539612
2.70161290322581 0.999522566795349
2.72177419354839 0.999567091464996
2.74193548387097 0.999586760997772
2.76209677419355 0.999583303928375
2.78225806451613 0.999583184719086
2.80241935483871 0.999574601650238
2.82258064516129 0.999563038349152
2.84274193548387 0.999551236629486
2.86290322580645 0.999548614025116
2.88306451612903 0.999540567398071
2.90322580645161 0.99953281879425
2.92338709677419 0.999527931213379
2.94354838709677 0.999522089958191
2.96370967741935 0.999508619308472
2.98387096774194 0.999491214752197
3.00403225806452 0.999478042125702
3.0241935483871 0.999473869800568
3.04435483870968 0.99947851896286
3.06451612903226 0.999486446380615
3.08467741935484 0.999491691589355
3.10483870967742 0.999494552612305
3.125 0.999496459960938
3.14516129032258 0.999502420425415
3.16532258064516 0.999518036842346
3.18548387096774 0.999526500701904
3.20564516129032 0.999522089958191
3.2258064516129 0.999522805213928
3.24596774193548 0.999529957771301
3.26612903225806 0.99953556060791
3.28629032258065 0.999539256095886
3.30645161290323 0.999542474746704
3.32661290322581 0.999547183513641
3.34677419354839 0.999555051326752
3.36693548387097 0.999562203884125
3.38709677419355 0.999562203884125
3.40725806451613 0.999554455280304
3.42741935483871 0.999542951583862
3.44758064516129 0.999536395072937
3.46774193548387 0.999540567398071
3.48790322580645 0.999552428722382
3.50806451612903 0.999559700489044
3.52822580645161 0.999551594257355
3.54838709677419 0.999531030654907
3.56854838709677 0.999497413635254
3.58870967741935 0.99946802854538
3.60887096774194 0.999461948871613
3.62903225806452 0.999468982219696
3.6491935483871 0.9995037317276
3.66935483870968 0.999538540840149
3.68951612903226 0.999530792236328
3.70967741935484 0.999510407447815
3.72983870967742 0.999510884284973
3.75 0.999523401260376
3.77016129032258 0.999528765678406
3.79032258064516 0.999507904052734
3.81048387096774 0.999461233615875
3.83064516129032 0.999421238899231
3.8508064516129 0.999417901039124
3.87096774193548 0.999487996101379
3.89112903225806 0.999561011791229
3.91129032258065 0.999518990516663
3.93145161290323 0.999428689479828
3.95161290322581 0.999392867088318
3.97177419354839 0.999409437179565
3.99193548387097 0.999412059783936
4.01209677419355 0.999409794807434
4.03225806451613 0.999409794807434
4.05241935483871 0.999427437782288
4.07258064516129 0.999508857727051
4.09274193548387 0.999537587165833
4.11290322580645 0.99947601556778
4.13306451612903 0.999385833740234
4.15322580645161 0.9993616938591
4.17338709677419 0.999382853507996
4.19354838709677 0.999399065971375
4.21370967741935 0.999374568462372
4.23387096774194 0.999342501163483
4.25403225806452 0.99934309720993
4.2741935483871 0.999347627162933
4.29435483870968 0.999321699142456
4.31451612903226 0.999290823936462
4.33467741935484 0.999262750148773
4.35483870967742 0.999232530593872
4.375 0.999216437339783
4.39516129032258 0.99921452999115
4.41532258064516 0.999230742454529
4.43548387096774 0.999261796474457
4.45564516129032 0.9992915391922
4.4758064516129 0.999325752258301
4.49596774193548 0.999324560165405
4.51612903225806 0.999282777309418
4.53629032258065 0.999242901802063
4.55645161290323 0.999230027198792
4.57661290322581 0.999231219291687
4.59677419354839 0.999185144901276
4.61693548387097 0.999124109745026
4.63709677419355 0.99911767244339
4.65725806451613 0.999113500118256
4.67741935483871 0.999091625213623
4.69758064516129 0.999060332775116
4.71774193548387 0.999046742916107
4.73790322580645 0.999067366123199
4.75806451612903 0.999112665653229
4.77822580645161 0.999158382415771
4.79838709677419 0.999160170555115
4.81854838709677 0.99914276599884
4.83870967741935 0.999121606349945
4.85887096774194 0.999107539653778
4.87903225806452 0.999089360237122
4.8991935483871 0.999070227146149
4.91935483870968 0.999042451381683
4.93951612903226 0.999030590057373
4.95967741935484 0.99903929233551
4.97983870967742 0.99905401468277
5 0.999050557613373
5.02016129032258 0.999015927314758
5.04032258064516 0.998975515365601
5.06048387096774 0.998945772647858
5.08064516129032 0.998960733413696
5.1008064516129 0.998961448669434
5.12096774193548 0.998994171619415
5.14112903225806 0.999080896377563
5.16129032258065 0.999132812023163
5.18145161290323 0.99909782409668
5.20161290322581 0.998958349227905
5.22177419354839 0.998913884162903
5.24193548387097 0.998891413211823
5.26209677419355 0.998865723609924
5.28225806451613 0.998829185962677
5.30241935483871 0.998796224594116
5.32258064516129 0.998790919780731
5.34274193548387 0.998804688453674
5.36290322580645 0.99885094165802
5.38306451612903 0.998921632766724
5.40322580645161 0.998980700969696
5.42338709677419 0.999034643173218
5.44354838709677 0.99906724691391
5.46370967741935 0.999023795127869
5.48387096774194 0.998924911022186
5.50403225806452 0.998790442943573
5.5241935483871 0.998671412467957
5.54435483870968 0.998720526695251
5.56451612903226 0.998864650726318
5.58467741935484 0.998910307884216
5.60483870967742 0.998753428459167
5.625 0.998779952526093
5.64516129032258 0.998820841312408
5.66532258064516 0.998836934566498
5.68548387096774 0.998869121074677
5.70564516129032 0.998918890953064
5.7258064516129 0.998911380767822
5.74596774193548 0.998811602592468
5.76612903225806 0.998773515224457
5.78629032258065 0.998795390129089
5.80645161290323 0.998846650123596
5.82661290322581 0.99891471862793
5.84677419354839 0.998978972434998
5.86693548387097 0.999035358428955
5.88709677419355 0.99906188249588
5.90725806451613 0.999055802822113
5.92741935483871 0.999041140079498
5.94758064516129 0.999032855033875
5.96774193548387 0.999022722244263
5.98790322580645 0.998997628688812
6.00806451612903 0.998968482017517
6.02822580645161 0.99895042181015
6.04838709677419 0.998941838741302
6.06854838709677 0.998933136463165
6.08870967741935 0.998921871185303
6.10887096774194 0.998900771141052
6.12903225806452 0.998877942562103
6.1491935483871 0.998855948448181
6.16935483870968 0.998840034008026
6.18951612903226 0.998832166194916
6.20967741935484 0.998818337917328
6.22983870967742 0.9987912774086
6.25 0.998748540878296
6.27016129032258 0.998702168464661
6.29032258064516 0.998690783977509
6.31048387096774 0.998707175254822
6.33064516129032 0.998677551746368
6.3508064516129 0.998624444007874
6.37096774193548 0.99859482049942
6.39112903225806 0.998571872711182
6.41129032258065 0.998523652553558
6.43145161290323 0.998325288295746
6.45161290322581 0.998077034950256
6.47177419354839 0.997922599315643
6.49193548387097 0.99783056974411
6.51209677419355 0.997704207897186
6.53225806451613 0.997463941574097
6.55241935483871 0.996964752674103
6.57258064516129 0.996103525161743
6.59274193548387 0.995043039321899
6.61290322580645 0.994111359119415
6.63306451612903 0.993385136127472
6.65322580645161 0.992534518241882
6.67338709677419 0.991419315338135
6.69354838709677 0.990998983383179
6.71370967741935 0.992102921009064
6.73387096774194 0.992981314659119
6.75403225806452 0.992773473262787
6.7741935483871 0.993505001068115
6.79435483870968 0.99445915222168
6.81451612903226 0.994586229324341
6.83467741935484 0.994306266307831
6.85483870967742 0.993669211864471
6.875 0.993247389793396
6.89516129032258 0.992933630943298
6.91532258064516 0.992525696754456
6.93548387096774 0.991704106330872
6.95564516129032 0.990088164806366
6.9758064516129 0.986872673034668
6.99596774193548 0.979612052440643
7.01612903225806 0.965294241905212
7.03629032258065 0.946400701999664
7.05645161290323 0.931879341602325
7.07661290322581 0.921336531639099
7.09677419354839 0.911806225776672
7.11693548387097 0.909931182861328
7.13709677419355 0.919439375400543
7.15725806451613 0.929101347923279
7.17741935483871 0.931406855583191
7.19758064516129 0.931896209716797
7.21774193548387 0.929073989391327
7.23790322580645 0.917975902557373
7.25806451612903 0.87959760427475
7.27822580645161 0.737411916255951
7.29838709677419 0.35566583275795
7.31854838709677 0.0854773670434952
7.33870967741935 0.0207597855478525
7.35887096774194 0.0160372946411371
7.37903225806452 0.0181211158633232
7.3991935483871 0.0202944539487362
7.41935483870968 0.023056548088789
7.43951612903226 0.0270238276571035
7.45967741935484 0.0293989144265652
7.47983870967742 0.0301168374717236
7.5 0.0302838254719973
7.52016129032258 0.0307218730449677
7.54032258064516 0.0317309275269508
7.56048387096774 0.0319210961461067
7.58064516129032 0.0305107962340117
7.6008064516129 0.028733242303133
7.62096774193548 0.0272643323987722
7.64112903225806 0.0264156442135572
7.66129032258065 0.0263117663562298
7.68145161290323 0.0270792879164219
7.70161290322581 0.0267241261899471
7.72177419354839 0.0247636809945107
7.74193548387097 0.0224542059004307
7.76209677419355 0.0203240159898996
7.78225806451613 0.0197124555706978
7.80241935483871 0.0205659922212362
7.82258064516129 0.0208009649068117
7.84274193548387 0.0205806810408831
7.86290322580645 0.0202607847750187
7.88306451612903 0.0200950056314468
7.90322580645161 0.0202224757522345
7.92338709677419 0.0205472689121962
7.94354838709677 0.0201119519770145
7.96370967741935 0.0221657939255238
7.98387096774194 0.0281891766935587
8.00403225806452 0.0325502902269363
8.0241935483871 0.0293546989560127
8.04435483870968 0.0272070653736591
8.06451612903226 0.0224610306322575
8.08467741935484 0.0205746553838253
8.10483870967742 0.0196694806218147
8.125 0.0191579479724169
8.14516129032258 0.0189765729010105
8.16532258064516 0.0188867058604956
8.18548387096774 0.0180575493723154
8.20564516129032 0.0166228171437979
8.2258064516129 0.0151608856394887
8.24596774193548 0.0139962797984481
8.26612903225806 0.0130927693098783
8.28629032258064 0.0120052350685
8.30645161290323 0.0112256240099669
8.32661290322581 0.0114205088466406
8.34677419354839 0.0120982024818659
8.36693548387097 0.0134851774200797
8.38709677419355 0.0159063171595335
8.40725806451613 0.0177937932312489
8.42741935483871 0.0183197986334562
8.44758064516129 0.0198259353637695
8.46774193548387 0.0232371520251036
8.48790322580645 0.0255223661661148
8.50806451612903 0.0269157886505127
8.52822580645161 0.0276456419378519
8.54838709677419 0.0284650549292564
8.56854838709677 0.0299980342388153
8.58870967741935 0.0309048183262348
8.60887096774194 0.0306186117231846
8.62903225806452 0.0301364678889513
8.6491935483871 0.029518436640501
8.66935483870968 0.0289332736283541
8.68951612903226 0.0278981421142817
8.70967741935484 0.0265266336500645
8.72983870967742 0.0257077999413013
8.75 0.025457764044404
8.77016129032258 0.025741083547473
8.79032258064516 0.0244330447167158
8.81048387096774 0.0187097564339638
8.83064516129032 0.0145525550469756
8.8508064516129 0.0137869911268353
8.87096774193548 0.0132033862173557
8.89112903225806 0.0123027563095093
8.91129032258064 0.0111593622714281
8.93145161290323 0.0100024780258536
8.95161290322581 0.00901468936353922
8.97177419354839 0.00818487070500851
8.99193548387097 0.0074954223819077
9.01209677419355 0.00697057181969285
9.03225806451613 0.00668408535420895
9.05241935483871 0.00636444240808487
9.07258064516129 0.0058032339438796
9.09274193548387 0.00521109579131007
9.11290322580645 0.00493656098842621
9.13306451612903 0.0048731048591435
9.15322580645161 0.00480673182755709
9.17338709677419 0.00468224938958883
9.19354838709677 0.00455529196187854
9.21370967741935 0.00440492434427142
9.23387096774194 0.00414700200781226
9.25403225806452 0.00377033068798482
9.2741935483871 0.003526242217049
9.29435483870968 0.00344977877102792
9.31451612903226 0.00366754340939224
9.33467741935484 0.00428998796269298
9.35483870967742 0.0055263340473175
9.375 0.00689454656094313
9.39516129032258 0.00774774327874184
9.41532258064516 0.00781561527401209
9.43548387096774 0.00744839431717992
9.45564516129032 0.00692933611571789
9.4758064516129 0.00640803994610906
9.49596774193548 0.00586390076205134
9.51612903225806 0.005388795863837
9.53629032258064 0.00544392829760909
9.55645161290323 0.00602883473038673
9.57661290322581 0.00616060150787234
9.59677419354839 0.00605611549690366
9.61693548387097 0.00702439295127988
9.63709677419355 0.00804342702031136
9.65725806451613 0.00829319376498461
9.67741935483871 0.00769776664674282
9.69758064516129 0.00580115430057049
9.71774193548387 0.0043486412614584
9.73790322580645 0.00345291127450764
9.75806451612903 0.00290461839176714
9.77822580645161 0.00256349821574986
9.79838709677419 0.00240404903888702
9.81854838709677 0.00245316000655293
9.83870967741935 0.00256259110756218
9.85887096774194 0.00249916827306151
9.87903225806452 0.00223623518832028
9.8991935483871 0.00185171666089445
9.91935483870968 0.00155383790843189
9.93951612903226 0.00144201226066798
9.95967741935484 0.00147811113856733
9.97983870967742 0.00145001744385809
10 0.00117105362005532
};
\end{axis}

\end{tikzpicture}

==> figures/forward.tex <==
% This file was created by tikzplotlib v0.8.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=0, xmax=10,
xtick style={color=black},
xticklabels={{},{},{},{},{},{},\text{\quad\,\,\,}},
y grid style={white!69.01960784313725!black},
ylabel={Forward Tagging},
ymin=-0.0499316310946597, ymax=1.04999674433784,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 8.02688227850012e-05
0.0201612903225806 6.67512067593634e-05
0.0403225806451613 6.51132431812584e-05
0.0604838709677419 0.000101587109384127
0.0806451612903226 0.000191319442819804
0.100806451612903 0.000286300259176642
0.120967741935484 0.00031895688152872
0.141129032258065 0.000298176426440477
0.161290322580645 0.000246311043156311
0.181451612903226 0.000215637890505604
0.201612903225806 0.000215848558582366
0.221774193548387 0.000233653467148542
0.241935483870968 0.000254909420618787
0.262096774193548 0.000275281461654231
0.282258064516129 0.000304867804516107
0.30241935483871 0.000344412925187498
0.32258064516129 0.000384859973564744
0.342741935483871 0.000427402788773179
0.362903225806452 0.000468153972178698
0.383064516129032 0.000511576479766518
0.403225806451613 0.000574260193388909
0.423387096774194 0.00067222211509943
0.443548387096774 0.000781201175414026
0.463709677419355 0.000870482297614217
0.483870967741935 0.000934872659854591
0.504032258064516 0.000989124993793666
0.524193548387097 0.000992592773400247
0.544354838709677 0.000982984667643905
0.564516129032258 0.000964279752224684
0.584677419354839 0.000945474021136761
0.604838709677419 0.000989457126706839
0.625 0.00104228965938091
0.645161290322581 0.00101363228168339
0.665322580645161 0.000920701248105615
0.685483870967742 0.00116733042523265
0.705645161290323 0.0020694131962955
0.725806451612903 0.00268958881497383
0.745967741935484 0.00288383569568396
0.766129032258065 0.00306390621699393
0.786290322580645 0.00319805089384317
0.806451612903226 0.00319958501495421
0.826612903225806 0.00311460113152862
0.846774193548387 0.00308515690267086
0.866935483870968 0.00326649285852909
0.887096774193548 0.00352847296744585
0.907258064516129 0.00366493407636881
0.92741935483871 0.0036978826392442
0.94758064516129 0.00369467795826495
0.967741935483871 0.00391843449324369
0.987903225806452 0.00414623180404305
1.00806451612903 0.00425594253465533
1.02822580645161 0.0038210479542613
1.04838709677419 0.00173437141347677
1.06854838709677 0.00133549678139389
1.08870967741935 0.00185028067789972
1.10887096774194 0.0022744310554117
1.12903225806452 0.00283924746327102
1.1491935483871 0.00391793390735984
1.16935483870968 0.00437404308468103
1.18951612903226 0.00459569366648793
1.20967741935484 0.00475431513041258
1.22983870967742 0.00462938426062465
1.25 0.00406810874119401
1.27016129032258 0.00240369443781674
1.29032258064516 0.00157459732145071
1.31048387096774 0.00164889427833259
1.33064516129032 0.00240614148788154
1.3508064516129 0.00396144203841686
1.37096774193548 0.00529073597863317
1.39112903225806 0.00583134638145566
1.41129032258065 0.00598468538373709
1.43145161290323 0.00596420606598258
1.45161290322581 0.00549814011901617
1.47177419354839 0.00503998529165983
1.49193548387097 0.0045000477693975
1.51209677419355 0.00382576300762594
1.53225806451613 0.00339243095368147
1.55241935483871 0.0031395002733916
1.57258064516129 0.00308213289827108
1.59274193548387 0.00330698490142822
1.61290322580645 0.00334726111032069
1.63306451612903 0.00318382703699172
1.65322580645161 0.00304443179629743
1.67338709677419 0.00304974801838398
1.69354838709677 0.00316726299934089
1.71370967741935 0.00339118507690728
1.73387096774194 0.00380592560395598
1.75403225806452 0.00410543894395232
1.7741935483871 0.00429767975583673
1.79435483870968 0.00431976700201631
1.81451612903226 0.00446805777028203
1.83467741935484 0.00486369803547859
1.85483870967742 0.00517080584540963
1.875 0.00528179714456201
1.89516129032258 0.00525119854137301
1.91532258064516 0.00537975318729877
1.93548387096774 0.00570203457027674
1.95564516129032 0.00588619755581021
1.9758064516129 0.00572587689384818
1.99596774193548 0.00411027483642101
2.01612903225806 0.00362917152233422
2.03629032258065 0.00417259568348527
2.05645161290323 0.00458147563040257
2.07661290322581 0.00527473958209157
2.09677419354839 0.00707824807614088
2.11693548387097 0.00803218875080347
2.13709677419355 0.00834024511277676
2.15725806451613 0.00830956362187862
2.17741935483871 0.0080343084409833
2.19758064516129 0.00749008217826486
2.21774193548387 0.00730132590979338
2.23790322580645 0.00735123222693801
2.25806451612903 0.00739873386919498
2.27822580645161 0.00755108892917633
2.29838709677419 0.00781374424695969
2.31854838709677 0.00774904433637857
2.33870967741935 0.00623009027913213
2.35887096774194 0.00509557407349348
2.37903225806452 0.00513345841318369
2.3991935483871 0.00575514743104577
2.41935483870968 0.0073264641687274
2.43951612903226 0.00887927878648043
2.45967741935484 0.00942744221538305
2.47983870967742 0.00929253827780485
2.5 0.00931866280734539
2.52016129032258 0.00941838882863522
2.54032258064516 0.00936113297939301
2.56048387096774 0.00927162636071444
2.58064516129032 0.00933523382991552
2.6008064516129 0.00946717895567417
2.62096774193548 0.00965167116373777
2.64112903225806 0.00980927981436253
2.66129032258065 0.00986864790320396
2.68145161290323 0.00984043348580599
2.70161290322581 0.00983003247529268
2.72177419354839 0.00990349985659122
2.74193548387097 0.0101354336366057
2.76209677419355 0.0104628000408411
2.78225806451613 0.0107186865061522
2.80241935483871 0.010775257833302
2.82258064516129 0.0107332486659288
2.84274193548387 0.0109196379780769
2.86290322580645 0.0112132504582405
2.88306451612903 0.0115235261619091
2.90322580645161 0.0118712130934
2.92338709677419 0.0122561939060688
2.94354838709677 0.0126005485653877
2.96370967741935 0.0128979729488492
2.98387096774194 0.0130743216723204
3.00403225806452 0.0130673032253981
3.0241935483871 0.012974482960999
3.04435483870968 0.0129495076835155
3.06451612903226 0.0130540831014514
3.08467741935484 0.0131785040721297
3.10483870967742 0.0131959086284041
3.125 0.0131010031327605
3.14516129032258 0.0129157546907663
3.16532258064516 0.0128898955881596
3.18548387096774 0.0132303517311811
3.20564516129032 0.0133373653516173
3.2258064516129 0.0129805728793144
3.24596774193548 0.0124895228073001
3.26612903225806 0.0119758555665612
3.28629032258065 0.0111785680055618
3.30645161290323 0.01021165587008
3.32661290322581 0.00978065188974142
3.34677419354839 0.0100999176502228
3.36693548387097 0.0105459308251739
3.38709677419355 0.0107907811179757
3.40725806451613 0.0110728908330202
3.42741935483871 0.0114920884370804
3.44758064516129 0.0118829207494855
3.46774193548387 0.0121415983885527
3.48790322580645 0.0119855515658855
3.50806451612903 0.0105089908465743
3.52822580645161 0.00962537154555321
3.54838709677419 0.0094320559874177
3.56854838709677 0.0103210052475333
3.58870967741935 0.0106869600713253
3.60887096774194 0.0100906109437346
3.62903225806452 0.00941571965813637
3.6491935483871 0.0093246391043067
3.66935483870968 0.010644443333149
3.68951612903226 0.0117993736639619
3.70967741935484 0.0125097287818789
3.72983870967742 0.0139695946127176
3.75 0.0160136241465807
3.77016129032258 0.0175176467746496
3.79032258064516 0.0184969045221806
3.81048387096774 0.0192056931555271
3.83064516129032 0.0203494988381863
3.8508064516129 0.0210801418870687
3.87096774193548 0.0211178511381149
3.89112903225806 0.0208671260625124
3.91129032258065 0.020781246945262
3.93145161290323 0.0214152969419956
3.95161290322581 0.0217409543693066
3.97177419354839 0.0221652556210756
3.99193548387097 0.0226351376622915
4.01209677419355 0.0231607854366302
4.03225806451613 0.023775452747941
4.05241935483871 0.0246283169835806
4.07258064516129 0.025746937841177
4.09274193548387 0.0268597118556499
4.11290322580645 0.0274916794151068
4.13306451612903 0.0271655451506376
4.15322580645161 0.0260185953229666
4.17338709677419 0.0245489124208689
4.19354838709677 0.0235086362808943
4.21370967741935 0.0240810103714466
4.23387096774194 0.0259515475481749
4.25403225806452 0.0267379991710186
4.2741935483871 0.0268373321741819
4.29435483870968 0.0272159278392792
4.31451612903226 0.0281142462044954
4.33467741935484 0.0290880855172873
4.35483870967742 0.0299544967710972
4.375 0.0299759525805712
4.39516129032258 0.030413631349802
4.41532258064516 0.0314562991261482
4.43548387096774 0.0328182429075241
4.45564516129032 0.0333606973290443
4.4758064516129 0.0334938690066338
4.49596774193548 0.0335769802331924
4.51612903225806 0.0339308492839336
4.53629032258065 0.0345660410821438
4.55645161290323 0.0349725410342216
4.57661290322581 0.0344822220504284
4.59677419354839 0.0334977135062218
4.61693548387097 0.0328133031725883
4.63709677419355 0.0325124561786652
4.65725806451613 0.032438050955534
4.67741935483871 0.0324134789407253
4.69758064516129 0.031950369477272
4.71774193548387 0.0308022424578667
4.73790322580645 0.0285805556923151
4.75806451612903 0.0249281693249941
4.77822580645161 0.0242855921387672
4.79838709677419 0.0247498024255037
4.81854838709677 0.0240279212594032
4.83870967741935 0.0216608550399542
4.85887096774194 0.0248146317899227
4.87903225806452 0.0257123149931431
4.8991935483871 0.0263334158807993
4.91935483870968 0.0275940261781216
4.93951612903226 0.0289633236825466
4.95967741935484 0.0293904952704906
4.97983870967742 0.0284936875104904
5 0.02838234603405
5.02016129032258 0.028181865811348
5.04032258064516 0.0274380575865507
5.06048387096774 0.0275493618100882
5.08064516129032 0.0287327878177166
5.1008064516129 0.0305335968732834
5.12096774193548 0.0321838147938251
5.14112903225806 0.0327171236276627
5.16129032258065 0.0281254928559065
5.18145161290323 0.018249386921525
5.20161290322581 0.013503267429769
5.22177419354839 0.0166024081408978
5.24193548387097 0.0228281244635582
5.26209677419355 0.0291692372411489
5.28225806451613 0.0338448919355869
5.30241935483871 0.0328957028687
5.32258064516129 0.0295461304485798
5.34274193548387 0.0269880816340446
5.36290322580645 0.0258501097559929
5.38306451612903 0.0248226653784513
5.40322580645161 0.0211689975112677
5.42338709677419 0.0167904011905193
5.44354838709677 0.016493858769536
5.46370967741935 0.0170305110514164
5.48387096774194 0.0178444422781467
5.50403225806452 0.0187867861241102
5.5241935483871 0.0201082676649094
5.54435483870968 0.0215668305754662
5.56451612903226 0.022684819996357
5.58467741935484 0.0235765725374222
5.60483870967742 0.0242149271070957
5.625 0.0248058699071407
5.64516129032258 0.0253274030983448
5.66532258064516 0.0255143083631992
5.68548387096774 0.0256134010851383
5.70564516129032 0.025778790935874
5.7258064516129 0.0267737600952387
5.74596774193548 0.0290055461227894
5.76612903225806 0.0311808921396732
5.78629032258065 0.0323973707854748
5.80645161290323 0.0327458009123802
5.82661290322581 0.0327091328799725
5.84677419354839 0.0326681695878506
5.86693548387097 0.0327601134777069
5.88709677419355 0.0329232402145863
5.90725806451613 0.0328410528600216
5.92741935483871 0.0323507711291313
5.94758064516129 0.0330249145627022
5.96774193548387 0.034529983997345
5.98790322580645 0.0352050475776196
6.00806451612903 0.0347014665603638
6.02822580645161 0.0329616256058216
6.04838709677419 0.0318200215697289
6.06854838709677 0.0320582874119282
6.08870967741935 0.0337590985000134
6.10887096774194 0.0347644463181496
6.12903225806452 0.0350435823202133
6.1491935483871 0.035642221570015
6.16935483870968 0.0359879955649376
6.18951612903226 0.036126509308815
6.20967741935484 0.0360169745981693
6.22983870967742 0.0355210117995739
6.25 0.0345577113330364
6.27016129032258 0.0337160490453243
6.29032258064516 0.0330204293131828
6.31048387096774 0.0331881903111935
6.33064516129032 0.0354426577687263
6.3508064516129 0.040283840149641
6.37096774193548 0.0464369654655457
6.39112903225806 0.0666737705469131
6.41129032258065 0.168085932731628
6.43145161290323 0.350297778844833
6.45161290322581 0.46512508392334
6.47177419354839 0.561537802219391
6.49193548387097 0.737271845340729
6.51209677419355 0.86894279718399
6.53225806451613 0.931176424026489
6.55241935483871 0.958471834659576
6.57258064516129 0.973040997982025
6.59274193548387 0.981859982013702
6.61290322580645 0.988137900829315
6.63306451612903 0.992597341537476
6.65322580645161 0.995375990867615
6.67338709677419 0.996752023696899
6.69354838709677 0.997400522232056
6.71370967741935 0.997722566127777
6.73387096774194 0.997901201248169
6.75403225806452 0.997993469238281
6.7741935483871 0.998016715049744
6.79435483870968 0.998005092144012
6.81451612903226 0.997976720333099
6.83467741935484 0.997945249080658
6.85483870967742 0.997898817062378
6.875 0.997860610485077
6.89516129032258 0.997837245464325
6.91532258064516 0.997839272022247
6.93548387096774 0.997851490974426
6.95564516129032 0.99783855676651
6.9758064516129 0.997816801071167
6.99596774193548 0.997785449028015
7.01612903225806 0.997797131538391
7.03629032258065 0.997944295406342
7.05645161290323 0.998178005218506
7.07661290322581 0.998516619205475
7.09677419354839 0.998833239078522
7.11693548387097 0.998965978622437
7.13709677419355 0.999018430709839
7.15725806451613 0.999033093452454
7.17741935483871 0.999063909053802
7.19758064516129 0.999100208282471
7.21774193548387 0.999122798442841
7.23790322580645 0.999129951000214
7.25806451612903 0.999160289764404
7.27822580645161 0.999208867549896
7.29838709677419 0.999269902706146
7.31854838709677 0.999319076538086
7.33870967741935 0.99934059381485
7.35887096774194 0.999340116977692
7.37903225806452 0.999330282211304
7.3991935483871 0.999319553375244
7.41935483870968 0.999324440956116
7.43951612903226 0.999333441257477
7.45967741935484 0.999348938465118
7.47983870967742 0.99936980009079
7.5 0.999385952949524
7.52016129032258 0.99939227104187
7.54032258064516 0.999386548995972
7.56048387096774 0.999371588230133
7.58064516129032 0.999334514141083
7.6008064516129 0.999270737171173
7.62096774193548 0.999232649803162
7.64112903225806 0.999179542064667
7.66129032258065 0.999134004116058
7.68145161290323 0.999171733856201
7.70161290322581 0.99928218126297
7.72177419354839 0.999300956726074
7.74193548387097 0.999326109886169
7.76209677419355 0.999339044094086
7.78225806451613 0.999332368373871
7.80241935483871 0.999316930770874
7.82258064516129 0.999310970306396
7.84274193548387 0.999321699142456
7.86290322580645 0.999337613582611
7.88306451612903 0.999346673488617
7.90322580645161 0.999347150325775
7.92338709677419 0.999345481395721
7.94354838709677 0.999354064464569
7.96370967741935 0.999359905719757
7.98387096774194 0.999366223812103
8.00403225806452 0.999373137950897
8.0241935483871 0.999367415904999
8.04435483870968 0.999345362186432
8.06451612903226 0.999321937561035
8.08467741935484 0.999322891235352
8.10483870967742 0.99934309720993
8.125 0.999370753765106
8.14516129032258 0.999393820762634
8.16532258064516 0.999409198760986
8.18548387096774 0.999412298202515
8.20564516129032 0.999408006668091
8.2258064516129 0.999408364295959
8.24596774193548 0.999416708946228
8.26612903225806 0.999435245990753
8.28629032258064 0.999452888965607
8.30645161290323 0.999467670917511
8.32661290322581 0.99948251247406
8.34677419354839 0.999498248100281
8.36693548387097 0.999513506889343
8.38709677419355 0.999523401260376
8.40725806451613 0.999499082565308
8.42741935483871 0.999477803707123
8.44758064516129 0.999439656734467
8.46774193548387 0.999437153339386
8.48790322580645 0.999468147754669
8.50806451612903 0.999498248100281
8.52822580645161 0.999524354934692
8.54838709677419 0.999542713165283
8.56854838709677 0.999556481838226
8.58870967741935 0.99956864118576
8.60887096774194 0.999580681324005
8.62903225806452 0.999592125415802
8.6491935483871 0.999601781368256
8.66935483870968 0.999611437320709
8.68951612903226 0.999622344970703
8.70967741935484 0.999633550643921
8.72983870967742 0.999644160270691
8.75 0.999652743339539
8.77016129032258 0.999659776687622
8.79032258064516 0.999665379524231
8.81048387096774 0.999670028686523
8.83064516129032 0.999675989151001
8.8508064516129 0.99968147277832
8.87096774193548 0.999685645103455
8.89112903225806 0.999687910079956
8.91129032258064 0.999680757522583
8.93145161290323 0.999650359153748
8.95161290322581 0.999610960483551
8.97177419354839 0.999574482440948
8.99193548387097 0.999548971652985
9.01209677419355 0.999542593955994
9.03225806451613 0.999558866024017
9.05241935483871 0.999575674533844
9.07258064516129 0.999583065509796
9.09274193548387 0.99958723783493
9.11290322580645 0.999604284763336
9.13306451612903 0.999623537063599
9.15322580645161 0.999638676643372
9.17338709677419 0.999636650085449
9.19354838709677 0.999621748924255
9.21370967741935 0.999595582485199
9.23387096774194 0.999588787555695
9.25403225806452 0.999588310718536
9.2741935483871 0.999591171741486
9.29435483870968 0.999609887599945
9.31451612903226 0.999655842781067
9.33467741935484 0.999684810638428
9.35483870967742 0.999697804450989
9.375 0.999702155590057
9.39516129032258 0.99970418214798
9.41532258064516 0.999705016613007
9.43548387096774 0.999706208705902
9.45564516129032 0.999706208705902
9.4758064516129 0.999707043170929
9.49596774193548 0.999709904193878
9.51612903225806 0.99971204996109
9.53629032258064 0.999712765216827
9.55645161290323 0.999714076519012
9.57661290322581 0.999714314937592
9.59677419354839 0.999713003635406
9.61693548387097 0.999713957309723
9.63709677419355 0.999715864658356
9.65725806451613 0.99971741437912
9.67741935483871 0.999710381031036
9.69758064516129 0.999705016613007
9.71774193548387 0.999710619449615
9.73790322580645 0.99970418214798
9.75806451612903 0.999693870544434
9.77822580645161 0.999686479568481
9.79838709677419 0.999681830406189
9.81854838709677 0.999674558639526
9.83870967741935 0.999666690826416
9.85887096774194 0.999661087989807
9.87903225806452 0.999655604362488
9.8991935483871 0.999650239944458
9.91935483870968 0.999640464782715
9.93951612903226 1
9.95967741935484 1
9.97983870967742 1
10 1
};
\end{axis}

\end{tikzpicture}
